When Can We Answer Queries Using Result-Bounded Data Interfaces?

We consider answering queries on data available through access methods, that provide lookup access to the tuples matching a given binding. Such interfaces are common on the Web; further, they often have bounds on how many results they can return, e.g., because of pagination or rate limits. We thus study result-bounded methods, which may return only a limited number of tuples. We study how to decide if a query is answerable using result-bounded methods, i.e., how to compute a plan that returns all answers to the query using the methods, assuming that the underlying data satisfies some integrity constraints. We first show how to reduce answerability to a query containment problem with constraints. Second, we show "schema simplification" theorems describing when and how result-bounded services can be used. Finally, we use these theorems to give decidability and complexity results about answerability for common constraint classes.

==> figures/exmpl_one_pass_chase_seq.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}
\tikzset{node distance=0.5cm,
	cl-1/.pic={\node (cl) {$S(c,d_1)$};},
	crl-4/.pic={\node (crl) {$U(c,d,d_3),P(d)$};},
        crl-4c/.pic={\node (crl) {$U(c,d,d_3),\textcolor{blue}{P(d)}$};},
	r-4/.pic={\node (r) {$R(c,d),P(d)$};},
        r-4b/.pic={\node (r) {$R(c,d),\textcolor{red}{P(d)}$};},
	cr-4/.pic={\node (cr) {$T(c,d,d_2),P(d)$};},
        cr-4b/.pic={\node (cr) {$T(c,d,d_2),\textcolor{red}{P(d)}$};},
	I4/.pic={%
		\pic{r-4b};
		\pic[below=of r,xshift=-1.5cm]{cl-1};
		\pic[right=of cl]{cr-4b};
		\pic[below=of cr]{crl-4c};
		\path (r) edge (cl)
		(r) edge (cr) 
		(cr) edge (crl);
	},
	cr-5/.pic={\node (cr) {$T(c,d,d_2),P(d),M(c)$};},
        cr-5b/.pic={\node (cr) {$T(c,d,d_2),P(d),\textcolor{red}{M(c)}$};},
        cr-5c/.pic={\node (cr) {$T(c,d,d_2),P(d),\textcolor{blue}{M(c)}$};},
        cr-5cc/.pic={\node (cr) {$T(c,d,d_2),\textcolor{blue}{P(d)},\textcolor{blue}{M(c)}$};},
	I4'-1/.pic={%
		\pic{r-4};
		\pic[below=of r,xshift=-1.5cm]{cl-1};
		\pic[trigger,right=of cl]{cr-5b};
		\pic[below=of cr]{crl-4};
		\path (r) edge (cl)
		(r) edge (cr) 
		(cr) edge (crl);
	},
	r-5/.pic={\node (r) {$R(c,d),P(d),M(c)$};},
        r-5b/.pic={\node (r) {$R(c,d),P(d),\textcolor{red}{M(c)}$};},
        r-5c/.pic={\node (r) {$R(c,d),P(d),\textcolor{blue}{M(c)}$};},
	I4'/.pic={%
		\pic{r-5b};
		\pic[below=of r,xshift=-1.5cm]{cl-1};
		\pic[right=of cl]{cr-5c};
		\pic[below=of cr]{crl-4};
		\path (r) edge (cl)
		(r) edge (cr) 
		(cr) edge (crl);
	},
	crr-5/.pic={\node (crr) {$U(c,d,d_4),P(d),M(c)$};},
	I4''/.pic={%
		\pic{r-5};
		\pic[below=of r,xshift=-2cm]{cl-1};
		\pic[trigger,right=of cl]{cr-5cc};
		\pic[below=of cr,xshift=-2cm]{crl-4};
		\pic[newnode,right=of crl]{crr-5};
		\path (r) edge (cl)
		(r) edge (cr) 
		(cr) edge (crl)
		(cr) edge (crr);
	},
	cnr-5/.pic={\node (cnr) {$S(c,d_5),M(c)$};},
	I5/.pic={%
                \pic[trigger]{r-5c};
		\pic[below=of r]{cr-5};
		\pic[left=of cr]{cl-1};
		\pic[below=of cr,xshift=-2cm]{crl-4};
		\pic[right=of crl]{crr-5};
		\pic[newnode][right=of cr]{cnr-5};
		\path (r) edge (cl)
		(r) edge (cr) 
		(cr) edge (crl)
		(cr) edge (crr)
		(r) edge (cnr);
	},
	cnrl-6-/.pic={\node (cnrl) {$N(c,d_6)$};},
	I6-/.pic={%
		\pic{r-5};
		\pic[below=of r,xshift=-0cm]{cr-5};
		\pic[left=of cr]{cl-1};
		\pic[below=of cr,xshift=-2cm]{crl-4};
		\pic[right=of crl]{crr-5};
		\pic[trigger,right=of cr]{cnr-5};
		\pic[newnode,below=of cnr,xshift=1.5cm]{cnrl-6-};
		\path (r) edge (cl)
		(r) edge (cr) 
		(cr) edge (crl)
		(cr) edge (crr)
		(r) edge (cnr)
		(cnr) edge (cnrl);
	},
	cnrl-6/.pic={\node (cnrl) {$N(c,d_6),M(c)$};},
	I6/.pic={%
		\pic{r-5};
		\pic[below=of r,xshift=-0cm]{cr-5};
		\pic[left=of cr]{cl-1};
		\pic[below=of cr,xshift=-2cm]{crl-4};
		\pic[right=of crl]{crr-5};
		\pic[right=of cr]{cnr-5};
		\pic[below=of cnr,xshift=2cm]{cnrl-6};
		\path (r) edge (cl)
		(r) edge (cr) 
		(cr) edge (crl)
		(cr) edge (crr)
		(r) edge (cnr)
		(cnr) edge (cnrl);
	},
}
\node[scope] (I4) {
	\begin{tikzpicture}
		\pic{I4};
		\node[lnode,right=of r] {$T_5'$};
	\end{tikzpicture}
};
\node[scope,right=of I4] (I4'-1) {
	\begin{tikzpicture}
		\pic{I4'-1};
		\node[lnode,right=of r] {$T_6'$};
	\end{tikzpicture}
};
\pic{drawvr=I4/I4'-1};
\node[scope,right=of I4'-1] (I4') {
	\begin{tikzpicture}
		\pic{I4'};
		\node[lnode,right=of r] {$T_7'$};
	\end{tikzpicture}
};
\pic{drawvr=I4'-1/I4'};
\node[scope,below=of I4,xshift=2cm] (I4'') {
	\begin{tikzpicture}
		\pic{I4''};
		\node[lnode,right=of r] {$T_8'$};
	\end{tikzpicture}
};
\node[scope,right=of I4''] (I5) {
	\begin{tikzpicture}
		\pic{I5};
		\node[lnode,right=of r] {$T_9'$};
	\end{tikzpicture}
};
\pic{drawvr=I4''/I5};
\node[scope,below=of I4'',xshift=5cm] (I6-) {
	\begin{tikzpicture}
		\pic{I6-};
                \node[lnode,right=of r] {$T_{10}'$};
	\end{tikzpicture}
};
%\node[scope,right=of I6-] (I6) {
%	\begin{tikzpicture}
%		\pic{I6};
%		\node[lnode,right=of r] {$I_6$};
%	\end{tikzpicture}
%};
%\pic{drawvr=I6-/I6};
\pic{drawh=I4''/I6-/I4''/I5};
\pic{drawh=I4/I4''/I4''/I5};
\end{tikzpicture}
\end{document}


==> figures/exmpl_tree_chase_seq.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}
\tikzset{node distance=0.5cm,
	r-0/.pic={\node (r) {$R(c,d)$};},
	I0/.pic={\pic{r-0};},
	cl-1/.pic={\node (cl) {$S(c,d_1)$};},
	I1/.pic={%
          \pic[trigger]{r-0};
		\pic[newnode,below=of r]{cl-1};
		\path (r) edge (cl);
	},
	cr-2/.pic={\node (cr) {$T(c,d,d_2)$};},
	I2/.pic={%
          \pic[trigger]{r-0};
		\pic[below=of r,xshift=-1.1cm]{cl-1};
		\pic[newnode][right=of cl]{cr-2};
		\path (r) edge (cl)
		(r) edge (cr);
	},
	crl-3/.pic={\node (crl) {$U(c,d,d_3)$};},
	I3/.pic={%
		\pic{r-0};
		\pic[below=of r,xshift=-1.1cm]{cl-1};
		\pic[trigger,right=of cl]{cr-2};
		\pic[newnode][below=of cr]{crl-3};
		\path (r) edge (cl)
		(r) edge (cr) 
		(cr) edge (crl);
	},
        crl-4/.pic={\node (crl) {$U(c,d,d_3),P(d)$};},
        crl-4b/.pic={\node (crl) {$U(c,d,d_3),\textcolor{red}{P(d)}$};},
        crl-4c/.pic={\node (crl) {$U(c,d,d_3),\textcolor{blue}{P(d)}$};},
	I4-/.pic={%
		\pic{r-0};
		\pic[below=of r,xshift=-1.1cm]{cl-1};
		\pic[right=of cl]{cr-2};
		\pic[trigger,below=of cr]{crl-4b};
		\path (r) edge (cl)
		(r) edge (cr) 
		(cr) edge (crl);
	},
	r-4/.pic={\node (r) {$R(c,d),P(d)$};},
        r-4b/.pic={\node (r) {$R(c,d),\textcolor{red}{P(d)}$};},
	cr-4/.pic={\node (cr) {$T(c,d,d_2),P(d)$};},
        cr-4b/.pic={\node (cr) {$T(c,d,d_2),\textcolor{red}{P(d)}$};},
	I4/.pic={%
		\pic{r-4b};
		\pic[below=of r,xshift=-1.5cm]{cl-1};
		\pic[right=of cl]{cr-4b};
		\pic[below=of cr]{crl-4c};
		\path (r) edge (cl)
		(r) edge (cr) 
		(cr) edge (crl);
	},
	cr-5/.pic={\node (cr) {$T(c,d,d_2),P(d),M(c)$};},
        cr-5b/.pic={\node (cr) {$T(c,d,d_2),P(d),\textcolor{red}{M(c)}$};},
        cr-5c/.pic={\node (cr) {$T(c,d,d_2),P(d),\textcolor{blue}{M(c)}$};},
	I5-/.pic={%
		\pic{r-4};
		\pic[below=of r,xshift=-1.5cm]{cl-1};
		\pic[trigger,right=of cl]{cr-5b};
		\pic[below=of cr]{crl-4};
		\path (r) edge (cl)
		(r) edge (cr) 
		(cr) edge (crl);
	},
	r-5/.pic={\node (r) {$R(c,d),P(d),M(c)$};},
	crl-5/.pic={\node (crl) {$U(c,d,d_3),P(d),M(c)$};},
	cl-5/.pic={\node (cl) {$S(c,d_1),M(c)$};},
        r-5b/.pic={\node (r) {$R(c,d),P(d),\textcolor{red}{M(c)}$};},
        crl-5b/.pic={\node (crl) {$U(c,d,d_3),P(d),\textcolor{red}{M(c)}$};},
        cl-5b/.pic={\node (cl) {$S(c,d_1),\textcolor{red}{M(c)}$};},
        cl-5d/.pic={\node (cl) {$S(c,d_1),\textcolor{blue}{M(c)}$};},
	I5/.pic={%
		\pic{r-5b};
		\pic[below=of r,xshift=-2cm]{cl-5b};
		\pic[right=of cl]{cr-5c};
		\pic[below=of cr]{crl-5b};
		\path (r) edge (cl)
		(r) edge (cr) 
		(cr) edge (crl);
	},
        cll-6-/.pic={\node (cll) {$N(c,d_4), M(c)$};},
	I6-/.pic={%
		\pic{r-5};
		\pic[trigger,below=of r,xshift=-2cm]{cl-5d};
		\pic[newnode,below=of cl]{cll-6-};
		\pic[right=of cl]{cr-5};
		\pic[below=of cr]{crl-5};
		\path (r) edge (cl)
		(r) edge (cr) 
		(cl) edge (cll)
		(cr) edge (crl);
	},
	%cll-6/.pic={\node (cll) {$N(c,d_4),M(c)$};},
	%I6/.pic={%
	%	\pic{r-5};
	%	\pic[below=of r,xshift=-2cm]{cl-5};
	%	\pic[below=of cl]{cll-6};
	%	\pic[right=of cl]{cr-5};
	%	\pic[below=of cr]{crl-5};
	%	\path (r) edge (cl)
	%	(r) edge (cr) 
	%	(cl) edge (cll)
	%	(cr) edge (crl);
	%},
}
\node[scope] (I0) {
	\begin{tikzpicture}
		\pic{I0};
		\node[lnode,above=0.1cm of r]{$T_0$};
	\end{tikzpicture}
};
\node[scope,right=of I0] (I1) {
	\begin{tikzpicture}
		\pic{I1};
		\node[lnode,above=0.1cm of r]{$T_1$};
	\end{tikzpicture}
};
\node[scope,right=of I1] (I2) {
	\begin{tikzpicture}
		\pic{I2};
		\node[lnode,above=0.1cm of r]{$T_2$};
	\end{tikzpicture}
};
\node[scope,right=of I2] (I3) {
	\begin{tikzpicture}
		\pic{I3};
		\node[lnode,left=of r]{$T_3$};
	\end{tikzpicture}
};
\pic{drawv=I0/I1/I3/I3};
\pic{drawv=I1/I2/I3/I3};
\pic{drawvr=I2/I3};
\node[scope,right=of I3] (I4-) {
	\begin{tikzpicture}
		\pic{I4-};
		\node[lnode,left=of r]{$T_4$};
	\end{tikzpicture}
};
\pic{drawv=I3/I4-/I3/I3};
\node[scope,below=1.7cm of I0,xshift=1.5cm] (I4) {
	\begin{tikzpicture}
		\pic{I4};
		\node[lnode,left=of r]{$T_5$};
	\end{tikzpicture}
};
\node[scope,right=of I4] (I5-) {
	\begin{tikzpicture}
		\pic{I5-};
		\node[lnode,left=of r] {$T_6$};
	\end{tikzpicture}
};
\pic{drawv=I4/I5-/I4/I4};
\node[scope,right=of I5-] (I5) {
	\begin{tikzpicture}
		\pic{I5};
		\node[lnode,left=of r] {$T_7$};
	\end{tikzpicture}
};
\pic{drawv=I5-/I5/I4/I4};
\node[scope,below=0.8cm of I4,xshift=7cm] (I6-) {
	\begin{tikzpicture}
		\pic{I6-};
		\node[lnode,left=of r] {$T_8$};
	\end{tikzpicture}
};
% \node[scope,right=of I6-] (I6) {
% 	\begin{tikzpicture}
% 		\pic{I6};
% 		\node[lnode,left=of r] {$T_9$};
% 	\end{tikzpicture}
% };
%\pic{drawvr=I6-/I6};
%\pic{I6-};
\pic{drawh=I3/I4/I4/I5};
\pic{drawh=I4/I6-/I4/I5};
\end{tikzpicture}
\end{document}

